Weight Sharing is Crucial to Succesful Optimization

Exploiting the great expressive power of Deep Neural Network architectures, relies on the ability to train them. While current theoretical work provides, mostly, results showing the hardness of this task, empirical evidence usually differs from this line, with success stories in abundance. A strong position among empirically successful architectures is captured by networks where extensive weight sharing is used, either by Convolutional or Recurrent layers. Additionally, characterizing specific aspects of different tasks, making them "harder" or "easier", is an interesting direction explored both theoretically and empirically. We consider a family of ConvNet architectures, and prove that weight sharing can be crucial, from an optimization point of view. We explore different notions of the frequency, of the target function, proving necessity of the target function having some low frequency components. This necessity is not sufficient - only with weight sharing can it be exploited, thus theoretically separating architectures using it, from others which do not. Our theoretical results are aligned with empirical experiments in an even more general setting, suggesting viability of examination of the role played by interleaving those aspects in broader families of tasks.

==> figs/Fsum_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=5000,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
legend cell align={left},
legend entries={{WS},{FC}}
]
\addplot [thick, red]
table {%
0 0.85472297668457
100 0.398723393678665
200 0.270314931869507
300 0.0963673815131187
400 0.0850407779216766
500 0.0287944469600916
600 0.0121183563023806
700 0.0617709569633007
800 0.00669909548014402
900 0.0233823005110025
1000 0.00597371626645327
1100 0.00466642947867513
1200 0.00470582395792007
1300 0.00368525763042271
1400 0.00308351474814117
1500 0.00357059459201992
1600 0.00279924320057034
1700 0.00288546970114112
1800 0.00270689744502306
1900 0.00247145816683769
2000 0.0030357432551682
2100 0.0018285425612703
2200 0.00263282749801874
2300 0.0020127478055656
2400 0.00218051043339074
2500 0.00234881788492203
2600 0.00206283712759614
2700 0.00169452687259763
2800 0.00150110409595072
2900 0.00162882206495851
3000 0.00219929777085781
3100 0.00150355161167681
3200 0.00136464764364064
3300 0.00125447870232165
3400 0.00151613389607519
3500 0.00128539267461747
3600 0.00167594070080668
3700 0.00121543160639703
3800 0.00118034181650728
3900 0.001559172058478
4000 0.00125761819072068
4100 0.00125572015531361
4200 0.00108190113678575
4300 0.00156395731028169
4400 0.00130100105889142
4500 0.00100738962646574
4600 0.0014017183566466
4700 0.00099288031924516
4800 0.00113962998148054
4900 0.00114512583240867
5000 0.000987009145319462
};
\addplot [thick, green!50.0!black]
table {%
0 0.942030906677246
100 0.366240352392197
200 0.373153239488602
300 0.352813541889191
400 0.353276461362839
500 0.376004189252853
600 0.352184385061264
700 0.345583081245422
800 0.336927175521851
900 0.344607502222061
1000 0.366856783628464
1100 0.33404865860939
1200 0.362983554601669
1300 0.347510814666748
1400 0.343967765569687
1500 0.330568075180054
1600 0.337435156106949
1700 0.335563659667969
1800 0.329189270734787
1900 0.343384504318237
2000 0.336218297481537
2100 0.330979824066162
2200 0.336494505405426
2300 0.344287157058716
2400 0.329987019300461
2500 0.339737504720688
2600 0.344539016485214
2700 0.326993048191071
2800 0.337993204593658
2900 0.344196856021881
3000 0.333220303058624
3100 0.337359607219696
3200 0.362271219491959
3300 0.350719511508942
3400 0.336601108312607
3500 0.344546645879745
3600 0.335019379854202
3700 0.335904002189636
3800 0.348183155059814
3900 0.338084787130356
4000 0.348230481147766
4100 0.333227068185806
4200 0.335907459259033
4300 0.33148780465126
4400 0.33389887213707
4500 0.33531180024147
4600 0.329906851053238
4700 0.331456065177917
4800 0.367823451757431
4900 0.335037112236023
5000 0.340349733829498
};
\end{axis}

\end{tikzpicture}

==> figs/WS_combination_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
xmin=0, xmax=5000,
ymin=0, ymax=1.6,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{Loss},{Angle}},
legend cell align={left}
]
\addplot [thick, red]
table {%
0 0.455999583005905
100 0.128408461809158
200 0.173947542905807
300 0.0113266035914421
400 0.0562463328242302
500 0.016676090657711
600 0.049652598798275
700 0.0550718605518341
800 0.0166832059621811
900 0.0174085833132267
1000 0.00130728678777814
1100 3.93944792449474e-05
1200 0.00102056632749736
1300 0.000601742882281542
1400 0.000487079843878746
1500 0.000771351391449571
1600 8.62265005707741e-05
1700 0.000178572256118059
1800 0.000235439278185368
1900 0.000564285088330507
2000 0.0012072006938979
2100 0.000804284936748445
2200 0.000620079692453146
2300 0.000167762627825141
2400 0.000168307451531291
2500 0.000285980757325888
2600 0.000368310254998505
2700 0.000193422776646912
2800 0.00012771796900779
2900 0.000570475705899298
3000 0.000695746159180999
3100 0.000138903968036175
3200 0.000110168941318989
3300 0.000261655193753541
3400 0.00023074122145772
3500 0.000390548026189208
3600 0.000460509094409645
3700 3.50897898897529e-05
3800 0.000378830241970718
3900 0.00030155386775732
4000 1.89803540706635e-06
4100 0.000173819018527865
4200 0.000482056173495948
4300 0.000262956251390278
4400 0.000293611432425678
4500 0.00039432873018086
4600 0.000408838037401438
4700 0.000146749662235379
4800 5.49585092812777e-06
4900 0.000158116687089205
};
\addplot [thick, color0]
table {%
0 1.51843214035034
100 0.0665102005004883
200 0.0345196723937988
300 0.00252056121826172
400 0.0112414360046387
500 0.0153448581695557
600 0.0103840827941895
700 0.0109620094299316
800 0.00255584716796875
900 0.00337743759155273
1000 0.00340127944946289
1100 0.000311613082885742
1200 0.00105571746826172
1300 0.00120115280151367
1400 0.000438213348388672
1500 0.000130653381347656
1600 0.000284194946289062
1700 0.000814199447631836
1800 0.000535249710083008
1900 0.000327110290527344
2000 0.00229692459106445
2100 0.000595569610595703
2200 0.000192880630493164
2300 0.000847578048706055
2400 0.000374555587768555
2500 0.000693559646606445
2600 0.00080418586730957
2700 0.000761032104492188
2800 0.00103473663330078
2900 0.000520229339599609
3000 0.000236988067626953
3100 5.17368316650391e-05
3200 0.00025629997253418
3300 0.000220060348510742
3400 5.10215759277344e-05
3500 0.00107264518737793
3600 0.000969171524047852
3700 0.000461578369140625
3800 0.000515222549438477
3900 0.000608921051025391
4000 0.00110268592834473
4100 0.00109958648681641
4200 0.00140881538391113
4300 0.000869274139404297
4400 1.45435333251953e-05
4500 0.000909090042114258
4600 0.00128006935119629
4700 0.000324010848999023
4800 0.000324726104736328
4900 0.000194311141967773
};
\end{axis}

\end{tikzpicture}

==> figs/degree_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=5000,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{1},{2},{5}},
legend cell align={left}
]
\addplot [thick, red]
table {%
0 0.581550538539886
100 0.46090704202652
200 0.0914564728736877
300 0.0491966307163239
400 0.0542475581169128
500 0.0405801832675934
600 0.00726807350292802
700 0.00750717893242836
800 0.0217584446072578
900 0.00423482013866305
1000 0.00279966229572892
1100 0.00395322823897004
1200 0.00355959753505886
1300 0.0110576543956995
1400 0.00160223268903792
1500 0.0128800570964813
1600 0.00156005541794002
1700 0.00231452053412795
1800 0.0015199288027361
1900 0.00783914607018232
2000 0.00163897941820323
2100 0.00135415000841022
2200 0.00251636723987758
2300 0.00425307033583522
2400 0.00140118226408958
2500 0.0017749589169398
2600 0.00232708128169179
2700 0.00116154423449188
2800 0.000789848738349974
2900 0.000871635391376913
3000 0.00216147606261075
3100 0.0034120436757803
3200 0.000704860489349812
3300 0.00084361172048375
3400 0.000790899968706071
3500 0.00118205812759697
3600 0.000785582873504609
3700 0.000721605203580111
3800 0.000671097193844616
3900 0.00116711412556469
4000 0.000777248700615019
4100 0.000702461402397603
4200 0.00125978293363005
4300 0.000552818353753537
4400 0.000589057628531009
4500 0.000504422816447914
4600 0.000515577208716422
4700 0.000527469266671687
4800 0.000652637332677841
4900 0.00178296049125493
5000 0.000909095455426723
};
\addplot [thick, green!50.0!black]
table {%
0 0.450618743896484
100 0.433931350708008
200 0.434534728527069
300 0.429085433483124
400 0.43475341796875
500 0.480735450983047
600 0.0462144501507282
700 0.0217834748327732
800 0.0267933420836926
900 0.00967416167259216
1000 0.00644941022619605
1100 0.00680367788299918
1200 0.00459897192195058
1300 0.00306196650490165
1400 0.00703220209106803
1500 0.00312045915052295
1600 0.00209952262230217
1700 0.00182160141412169
1800 0.00252813496626914
1900 0.00169782678131014
2000 0.0024045764002949
2100 0.00260339817032218
2200 0.00174378545489162
2300 0.00148389325477183
2400 0.00151004013605416
2500 0.000926175329368562
2600 0.000716002541594207
2700 0.000888392329216003
2800 0.000675365212373435
2900 0.000638012599665672
3000 0.00103159970603883
3100 0.000898241822142154
3200 0.000749077997170389
3300 0.000442868622485548
3400 0.000676945259328932
3500 0.000443882541731
3600 0.000431205698987469
3700 0.000404562510084361
3800 0.000363155151717365
3900 0.00102878012694418
4000 0.00038695996045135
4100 0.000504760246258229
4200 0.000734505127184093
4300 0.000421478791395202
4400 0.000292644544970244
4500 0.00032467269920744
4600 0.000363315193681046
4700 0.000286433263681829
4800 0.000293051882181317
4900 0.000315077748382464
5000 0.000256758357863873
};
\addplot [thick, blue]
table {%
0 0.519150137901306
100 0.339384406805038
200 0.331713676452637
300 0.335431158542633
400 0.329979419708252
500 0.329987466335297
600 0.33961945772171
700 0.340960025787354
800 0.338804185390472
900 0.336566358804703
1000 0.334919661283493
1100 0.330767422914505
1200 0.330492228269577
1300 0.338143825531006
1400 0.330117166042328
1500 0.333177089691162
1600 0.328113108873367
1700 0.332188546657562
1800 0.336901277303696
1900 0.333941757678986
2000 0.335844933986664
2100 0.322110772132874
2200 0.333944886922836
2300 0.332446187734604
2400 0.335812389850616
2500 0.346203505992889
2600 0.328330218791962
2700 0.334680467844009
2800 0.329938620328903
2900 0.336437225341797
3000 0.331727921962738
3100 0.329361379146576
3200 0.327703416347504
3300 0.335950523614883
3400 0.327250897884369
3500 0.333679676055908
3600 0.3320671916008
3700 0.337120950222015
3800 0.325846374034882
3900 0.336780726909637
4000 0.325690418481827
4100 0.323909968137741
4200 0.334891587495804
4300 0.334892630577087
4400 0.33171147108078
4500 0.333796501159668
4600 0.332732349634171
4700 0.330455869436264
4800 0.332666873931885
4900 0.332145869731903
5000 0.324660241603851
};
\end{axis}

\end{tikzpicture}

==> figs/fix_g_1_5_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.894790053367615
100 0.053489338606596
200 0.026479059830308
300 0.0174253135919571
400 0.0119714112952352
500 0.00801666174083948
600 0.00591589137911797
700 0.00513679021969438
800 0.00374392000958323
900 0.00311391032300889
1000 0.00257493602111936
1100 0.00211127707734704
1200 0.00198529381304979
1300 0.00160853413399309
1400 0.00141744967550039
1500 0.00104580190964043
1600 0.000998780713416636
1700 0.000915936368983239
1800 0.000671344285365194
1900 0.000644461601041257
2000 0.000547777570318431
2100 0.000471729465061799
2200 0.000395262526581064
2300 0.000372117472579703
2400 0.000357429962605238
2500 0.000279703468549997
2600 0.000287020899122581
2700 0.000234236620599404
2800 0.000208824261790141
2900 0.000180668401299044
3000 0.000154301451402716
};
\addplot [very thick, blue]
table {%
0 0.880793750286102
100 0.349622875452042
200 0.359203636646271
300 0.337923020124435
400 0.341906249523163
500 0.356673002243042
600 0.346240699291229
700 0.337417781352997
800 0.339635491371155
900 0.328880310058594
1000 0.333656847476959
1100 0.342444211244583
1200 0.336567670106888
1300 0.334935277700424
1400 0.339958727359772
1500 0.334870457649231
1600 0.329287976026535
1700 0.328903049230576
1800 0.339134126901627
1900 0.33783957362175
2000 0.339256823062897
2100 0.327564656734467
2200 0.343047231435776
2300 0.336561977863312
2400 0.335274636745453
2500 0.338020652532578
2600 0.333708941936493
2700 0.32615002989769
2800 0.327125608921051
2900 0.329530090093613
3000 0.328703552484512
};
\end{axis}

\end{tikzpicture}

==> figs/fix_g_1_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.49179419875145
100 0.027592858299613
200 0.0189552493393421
300 0.0113962143659592
400 0.00958146620541811
500 0.00763113563880324
600 0.00708655780181289
700 0.00655610393732786
800 0.00604575406759977
900 0.00498165842145681
1000 0.00463919574394822
1100 0.00400416040793061
1200 0.0035711124073714
1300 0.00343530206009746
1400 0.0034831881057471
1500 0.00323676923289895
1600 0.00260252458974719
1700 0.00221733888611197
1800 0.00217238184995949
1900 0.00250035035423934
2000 0.00222531403414905
2100 0.00200414331629872
2200 0.00192758231423795
2300 0.00181872176472098
2400 0.00159778515808284
2500 0.00167556921951473
2600 0.00161823409143835
2700 0.00145775242708623
2800 0.00151233770884573
2900 0.00135947368107736
3000 0.0011524970177561
};
\addplot [very thick, blue]
table {%
0 0.440343469381332
100 0.0274302419275045
200 0.0168289784342051
300 0.0135007444769144
400 0.00958266574889421
500 0.00681430380791426
600 0.00730806589126587
700 0.00646678265184164
800 0.00547632807865739
900 0.00533617381006479
1000 0.00360779464244843
1100 0.00419429829344153
1200 0.00359313632361591
1300 0.00295203225687146
1400 0.0029548448510468
1500 0.00283644208684564
1600 0.00279692583717406
1700 0.00269894883967936
1800 0.00250361463986337
1900 0.00208973907865584
2000 0.00198574503883719
2100 0.00178882631007582
2200 0.00178720033727586
2300 0.0017903100233525
2400 0.00177296786569059
2500 0.00138395337853581
2600 0.00153716653585434
2700 0.00128513411618769
2800 0.00135739822871983
2900 0.00122012943029404
3000 0.00123644445557147
};
\end{axis}

\end{tikzpicture}

==> figs/fix_g_5_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.34108430147171
100 0.332397639751434
200 0.331526219844818
300 0.339878380298615
400 0.333769500255585
500 0.339643716812134
600 0.337745249271393
700 0.327856838703156
800 0.338384658098221
900 0.32990351319313
1000 0.322028696537018
1100 0.333542048931122
1200 0.329436212778091
1300 0.329958528280258
1400 0.321977198123932
1500 0.333202660083771
1600 0.33237013220787
1700 0.338528960943222
1800 0.334778368473053
1900 0.328781604766846
2000 0.329011827707291
2100 0.333288729190826
2200 0.332617282867432
2300 0.334158360958099
2400 0.338065594434738
2500 0.333085238933563
2600 0.329150259494781
2700 0.33281621336937
2800 0.327179610729218
2900 0.327595770359039
3000 0.323806464672089
};
\addplot [very thick, blue]
table {%
0 0.328397691249847
100 0.333525776863098
200 0.332438200712204
300 0.325191795825958
400 0.328982532024384
500 0.327681988477707
600 0.325006783008575
700 0.328020662069321
800 0.333445310592651
900 0.335384517908096
1000 0.333728820085526
1100 0.327894628047943
1200 0.335239976644516
1300 0.334553956985474
1400 0.335889995098114
1500 0.325608164072037
1600 0.328861892223358
1700 0.327311813831329
1800 0.32490748167038
1900 0.330283135175705
2000 0.319538086652756
2100 0.330730199813843
2200 0.322676122188568
2300 0.330676794052124
2400 0.332267224788666
2500 0.326907336711884
2600 0.334466695785522
2700 0.327623933553696
2800 0.333122193813324
2900 0.325089752674103
3000 0.337453275918961
};
\end{axis}

\end{tikzpicture}

==> figs/fix_g_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=5000,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{FC},{FC - fixed $g$}},
legend cell align={left}
]
\addplot [thick, green!50.0!black]
table {%
0 0.942030906677246
100 0.366240352392197
200 0.373153239488602
300 0.352813541889191
400 0.353276461362839
500 0.376004189252853
600 0.352184385061264
700 0.345583081245422
800 0.336927175521851
900 0.344607502222061
1000 0.366856783628464
1100 0.33404865860939
1200 0.362983554601669
1300 0.347510814666748
1400 0.343967765569687
1500 0.330568075180054
1600 0.337435156106949
1700 0.335563659667969
1800 0.329189270734787
1900 0.343384504318237
2000 0.336218297481537
2100 0.330979824066162
2200 0.336494505405426
2300 0.344287157058716
2400 0.329987019300461
2500 0.339737504720688
2600 0.344539016485214
2700 0.326993048191071
2800 0.337993204593658
2900 0.344196856021881
3000 0.333220303058624
3100 0.337359607219696
3200 0.362271219491959
3300 0.350719511508942
3400 0.336601108312607
3500 0.344546645879745
3600 0.335019379854202
3700 0.335904002189636
3800 0.348183155059814
3900 0.338084787130356
4000 0.348230481147766
4100 0.333227068185806
4200 0.335907459259033
4300 0.33148780465126
4400 0.33389887213707
4500 0.33531180024147
4600 0.329906851053238
4700 0.331456065177917
4800 0.367823451757431
4900 0.335037112236023
5000 0.340349733829498
};
\addplot [thick, blue]
table {%
0 0.786848187446594
100 0.365582525730133
200 0.363914996385574
300 0.348136454820633
400 0.335648834705353
500 0.344909965991974
600 0.337798178195953
700 0.336342632770538
800 0.345596969127655
900 0.336656391620636
1000 0.337158501148224
1100 0.342534512281418
1200 0.332583487033844
1300 0.326877504587173
1400 0.335892230272293
1500 0.33406275510788
1600 0.331558078527451
1700 0.326067507266998
1800 0.341571927070618
1900 0.335209876298904
2000 0.334847629070282
2100 0.330392122268677
2200 0.336855173110962
2300 0.329388082027435
2400 0.333273261785507
2500 0.339641481637955
2600 0.337287604808807
2700 0.327820956707001
2800 0.336433112621307
2900 0.33196833729744
3000 0.337171256542206
3100 0.337847471237183
3200 0.32978430390358
3300 0.333448976278305
3400 0.336948484182358
3500 0.337736904621124
3600 0.331655204296112
3700 0.323457479476929
3800 0.336011976003647
3900 0.328457236289978
4000 0.333554357290268
4100 0.337551862001419
4200 0.339275062084198
4300 0.332301378250122
4400 0.342050611972809
4500 0.339794099330902
4600 0.337906569242477
4700 0.323797404766083
4800 0.324342787265778
4900 0.331905990839005
5000 0.324253618717194
};
\end{axis}

\end{tikzpicture}

==> figs/unknown_g_1_5_mnist_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.555326759815216
100 0.275717318058014
200 0.242361307144165
300 0.225302889943123
400 0.207543581724167
500 0.201110601425171
600 0.209561944007874
700 0.197150513529778
800 0.189435407519341
900 0.1961590051651
1000 0.18341138958931
1100 0.178798153996468
1200 0.185314446687698
1300 0.174957126379013
1400 0.1771320104599
1500 0.167125374078751
1600 0.159935653209686
1700 0.163594201207161
1800 0.155357405543327
1900 0.151252716779709
2000 0.141874238848686
2100 0.132434278726578
2200 0.144507020711899
2300 0.124974153935909
2400 0.111904643476009
2500 0.106147930026054
2600 0.0995422005653381
2700 0.0930772498250008
2800 0.0821916610002518
2900 0.0807057321071625
3000 0.0690231844782829
};
\addplot [very thick, blue]
table {%
0 0.660789370536804
100 0.307020574808121
200 0.270042657852173
300 0.274105370044708
400 0.248621851205826
500 0.259499490261078
600 0.242131948471069
700 0.242086797952652
800 0.242938801646233
900 0.240284651517868
1000 0.236302137374878
1100 0.235875129699707
1200 0.227361708879471
1300 0.237522318959236
1400 0.23359639942646
1500 0.230248242616653
1600 0.224646091461182
1700 0.22751846909523
1800 0.227541640400887
1900 0.228261798620224
2000 0.232015937566757
2100 0.218185424804688
2200 0.218720555305481
2300 0.228774785995483
2400 0.223484471440315
2500 0.225715830922127
2600 0.226182773709297
2700 0.225686743855476
2800 0.226708367466927
2900 0.226578950881958
3000 0.221484422683716
};
\end{axis}

\end{tikzpicture}

==> figs/unknown_g_1_5_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.881084263324738
100 0.804078876972198
200 0.736261069774628
300 0.543495535850525
400 0.239438056945801
500 0.100169226527214
600 0.0469452030956745
700 0.0247317850589752
800 0.022945549339056
900 0.0124440882354975
1000 0.0296362079679966
1100 0.00662112375721335
1200 0.0160963945090771
1300 0.00452129263430834
1400 0.00583856226876378
1500 0.00433611962944269
1600 0.00530788209289312
1700 0.00440473994240165
1800 0.0162374339997768
1900 0.00340659031644464
2000 0.00513938488438725
2100 0.00285411649383605
2200 0.00281036784872413
2300 0.00253974506631494
2400 0.00322756543755531
2500 0.0027195259463042
2600 0.00230872211977839
2700 0.00239171413704753
2800 0.00191593286581337
2900 0.00212339544668794
3000 0.00478979153558612
};
\addplot [very thick, blue]
table {%
0 1.20563733577728
100 0.410785436630249
200 0.364909708499908
300 0.382727473974228
400 0.355535119771957
500 0.34881266951561
600 0.341424465179443
700 0.350256472826004
800 0.353160798549652
900 0.345229417085648
1000 0.335686475038528
1100 0.341042816638947
1200 0.379557281732559
1300 0.347100406885147
1400 0.341458559036255
1500 0.338790327310562
1600 0.331727236509323
1700 0.332871794700623
1800 0.340398848056793
1900 0.337401568889618
2000 0.333374321460724
2100 0.351642608642578
2200 0.333506464958191
2300 0.336948692798615
2400 0.343955814838409
2500 0.33393207192421
2600 0.353067308664322
2700 0.348245680332184
2800 0.336408764123917
2900 0.345806121826172
3000 0.332703411579132
};
\end{axis}

\end{tikzpicture}

==> figs/unknown_g_1_mnist_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.422977536916733
100 0.0992296487092972
200 0.0611716322600842
300 0.053149439394474
400 0.0480308197438717
500 0.0406188070774078
600 0.0390791036188602
700 0.0357452109456062
800 0.032189853489399
900 0.0284630302339792
1000 0.0273695345968008
1100 0.0268633812665939
1200 0.024285938590765
1300 0.0229397565126419
1400 0.0213486012071371
1500 0.0209593661129475
1600 0.018781453371048
1700 0.0187173020094633
1800 0.0182426124811172
1900 0.0168258231133223
2000 0.0177701897919178
2100 0.0141947967931628
2200 0.0147676691412926
2300 0.0142638832330704
2400 0.0173650495707989
2500 0.013708489947021
2600 0.0137313157320023
2700 0.0136502115055919
2800 0.0121818603947759
2900 0.012010732665658
3000 0.0104699870571494
};
\addplot [very thick, blue]
table {%
0 0.450236618518829
100 0.0684396177530289
200 0.0466163568198681
300 0.0377337522804737
400 0.0316617116332054
500 0.0291351042687893
600 0.0223786421120167
700 0.0201085470616817
800 0.018775375559926
900 0.0191847942769527
1000 0.0155177116394043
1100 0.0152136506512761
1200 0.0128591954708099
1300 0.0145348515361547
1400 0.0121677685528994
1500 0.0102440193295479
1600 0.00936947949230671
1700 0.00868151616305113
1800 0.00852944701910019
1900 0.0080998046323657
2000 0.00698551395907998
2100 0.00668927747756243
2200 0.00644180784001946
2300 0.00576229207217693
2400 0.00554093485698104
2500 0.00558255799114704
2600 0.00454070046544075
2700 0.00537234032526612
2800 0.00423320662230253
2900 0.00400273315608501
3000 0.00408791145309806
};
\end{axis}

\end{tikzpicture}

==> figs/unknown_g_1_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.485293209552765
100 0.460439741611481
200 0.458221107721329
300 0.460943073034286
400 0.45804300904274
500 0.464145839214325
600 0.454156696796417
700 0.457530677318573
800 0.463050782680511
900 0.459918886423111
1000 0.462389230728149
1100 0.458269596099854
1200 0.462479591369629
1300 0.462425142526627
1400 0.457634389400482
1500 0.463636785745621
1600 0.461992740631104
1700 0.457748502492905
1800 0.326263606548309
1900 0.0113485716283321
2000 0.00501001067459583
2100 0.00384192960336804
2200 0.00277521763928235
2300 0.00270823412574828
2400 0.00214589410461485
2500 0.00173574278596789
2600 0.00174679979681969
2700 0.00187036022543907
2800 0.00165076518896967
2900 0.00126696191728115
3000 0.00143205362837762
};
\addplot [very thick, blue]
table {%
0 0.596107959747314
100 0.0285299066454172
200 0.0154743809252977
300 0.0100398380309343
400 0.0064354739151895
500 0.00486478442326188
600 0.00731625268235803
700 0.00287576788105071
800 0.0027921968139708
900 0.0021889777854085
1000 0.00189237203449011
1100 0.00183289533015341
1200 0.0015528139192611
1300 0.00128924835007638
1400 0.00146536459214985
1500 0.00120803015306592
1600 0.00133143388666213
1700 0.000933555245865136
1800 0.00089995824964717
1900 0.000816433865111321
2000 0.000659383076708764
2100 0.000806728086899966
2200 0.000701118318829685
2300 0.000683704798575491
2400 0.000735914043616503
2500 0.000605760258622468
2600 0.000511686317622662
2700 0.000526069430634379
2800 0.000493077852297574
2900 0.00047880393685773
3000 0.000713342858944088
};
\end{axis}

\end{tikzpicture}

==> figs/unknown_g_5_mnist_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.163890287280083
100 0.140997007489204
200 0.132108196616173
300 0.137684047222137
400 0.138258218765259
500 0.134883254766464
600 0.13537260890007
700 0.135500743985176
800 0.137576073408127
900 0.133296921849251
1000 0.127762168645859
1100 0.136014029383659
1200 0.132040292024612
1300 0.139097601175308
1400 0.138666868209839
1500 0.126968830823898
1600 0.13395631313324
1700 0.139451578259468
1800 0.139353066682816
1900 0.13821767270565
2000 0.142542332410812
2100 0.137134000658989
2200 0.135872527956963
2300 0.139025539159775
2400 0.134931415319443
2500 0.134148105978966
2600 0.138452649116516
2700 0.137023836374283
2800 0.136434227228165
2900 0.144163981080055
3000 0.145933866500854
};
\addplot [very thick, blue]
table {%
0 0.209830835461617
100 0.187348201870918
200 0.178465470671654
300 0.180739656090736
400 0.187516361474991
500 0.181362375617027
600 0.186449214816093
700 0.188280418515205
800 0.181747049093246
900 0.185080215334892
1000 0.184443086385727
1100 0.176746413111687
1200 0.181931838393211
1300 0.180479437112808
1400 0.19208499789238
1500 0.186812624335289
1600 0.186503186821938
1700 0.186124846339226
1800 0.185269355773926
1900 0.181413486599922
2000 0.181693881750107
2100 0.192160576581955
2200 0.183374404907227
2300 0.190210893750191
2400 0.183568060398102
2500 0.185326084494591
2600 0.183485001325607
2700 0.177543684840202
2800 0.186663523316383
2900 0.186718985438347
3000 0.19341553747654
};
\end{axis}

\end{tikzpicture}

==> figs/unknown_g_5_mytikz.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=3000,
ymin=0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,3000},
xticklabels={$0$,$3\cdot10^{3}$},
ytick={0,0.3,0.6},
yticklabels={$0$,$0.3$,$0.6$}
]
\addplot [very thick, red, dashed]
table {%
0 0.49012479186058
100 0.334388494491577
200 0.327573955059052
300 0.32730421423912
400 0.335926622152328
500 0.32831221818924
600 0.339788019657135
700 0.325623959302902
800 0.329391151666641
900 0.337845653295517
1000 0.33883148431778
1100 0.333121120929718
1200 0.337045520544052
1300 0.332112520933151
1400 0.327415615320206
1500 0.321569621562958
1600 0.332980066537857
1700 0.326670259237289
1800 0.322460412979126
1900 0.327634483575821
2000 0.343096643686295
2100 0.327415883541107
2200 0.33059960603714
2300 0.330636441707611
2400 0.355952799320221
2500 0.336628645658493
2600 0.337665617465973
2700 0.328736126422882
2800 0.336202532052994
2900 0.330984890460968
3000 0.337737619876862
};
\addplot [very thick, blue]
table {%
0 0.534569084644318
100 0.333698838949203
200 0.342666953802109
300 0.338693201541901
400 0.334885746240616
500 0.339073330163956
600 0.344387054443359
700 0.334612101316452
800 0.333813726902008
900 0.33802056312561
1000 0.335135042667389
1100 0.329219043254852
1200 0.329973191022873
1300 0.327884942293167
1400 0.325576364994049
1500 0.333480060100555
1600 0.33432549238205
1700 0.331291317939758
1800 0.331352710723877
1900 0.327600687742233
2000 0.324138075113297
2100 0.333999454975128
2200 0.338751971721649
2300 0.336101114749908
2400 0.331476390361786
2500 0.32696670293808
2600 0.33381724357605
2700 0.32881298661232
2800 0.337412297725677
2900 0.326602727174759
3000 0.325155556201935
};
\end{axis}

\end{tikzpicture}
